Priority Maps for Surveillance and Intervention of Wildfires and other Spreading Processes

Unmanned Aerial Vehicle (UAV) path planning algorithms often assume a knowledge reward function or priority map, indicating the most important areas to visit. In this paper we propose a method to create priority maps for monitoring or intervention of dynamic spreading processes such as wildfires. The presented optimization framework utilizes the properties of positive systems, in particular the separable structure of value (cost-to-go) functions, to provide scalable algorithms for surveillance and intervention. We present results obtained for a 16 and 1000 node example and convey how the priority map responds to changes in the dynamics of the system. The larger example of 1000 nodes, representing a fictional landscape, shows how the method can integrate bushfire spreading dynamics, landscape and wind conditions. Finally, we give an example of combining the proposed method with a travelling salesman problem for UAV path planning for wildfire intervention.

==> Ex1DG05.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1DG05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1DG05.pdf}}%
    \put(0.12246143,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.12246143,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.12246143,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.12246143,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.29373964,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.29373964,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 6}}}%
    \put(0.29373964,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 7}}}%
    \put(0.29373964,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 8}}}%
    \put(0.46501768,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 9}}}%
    \put(0.45602571,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 10}}}%
    \put(0.45602571,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 11}}}%
    \put(0.45602571,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 12}}}%
    \put(0.62730375,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 13}}}%
    \put(0.62730375,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.62730375,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 15}}}%
    \put(0.62730375,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1DG05.pdf}}%
    \put(0.90097625,0.08248107){\makebox(0,0)[lb]{\smash{\tiny 0.1}}}%
    \put(0.90097625,0.15297911){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.90097625,0.22347732){\makebox(0,0)[lb]{\smash{\tiny 0.3}}}%
    \put(0.90097625,0.29397554){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.90097625,0.36447357){\makebox(0,0)[lb]{\smash{\tiny 0.5}}}%
    \put(0.90097625,0.43497179){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.90097625,0.50546982){\makebox(0,0)[lb]{\smash{\tiny 0.7}}}%
    \put(0.90097625,0.57596804){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.90097625,0.64646607){\makebox(0,0)[lb]{\smash{\tiny 0.9}}}%
    \put(0.90097625,0.71696429){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.33482179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1DG05.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1DG4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1DG4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1DG4.pdf}}%
   \put(0.12246143,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.12246143,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.12246143,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.12246143,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.29373964,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.29373964,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 6}}}%
    \put(0.29373964,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 7}}}%
    \put(0.29373964,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 8}}}%
    \put(0.46501768,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 9}}}%
    \put(0.45602571,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 10}}}%
    \put(0.45602571,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 11}}}%
    \put(0.45602571,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 12}}}%
    \put(0.62730375,0.61673875){\makebox(0,0)[lb]{\smash{\tiny 13}}}%
    \put(0.62730375,0.44546054){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.62730375,0.27418232){\makebox(0,0)[lb]{\smash{\tiny 15}}}%
    \put(0.62730375,0.10290411){\makebox(0,0)[lb]{\smash{\tiny 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1DG4.pdf}}%
    \put(0.90097625,0.08248107){\makebox(0,0)[lb]{\smash{\tiny 0.1}}}%
    \put(0.90097625,0.15297911){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.90097625,0.22347732){\makebox(0,0)[lb]{\smash{\tiny 0.3}}}%
    \put(0.90097625,0.29397554){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.90097625,0.36447357){\makebox(0,0)[lb]{\smash{\tiny 0.5}}}%
    \put(0.90097625,0.43497179){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.90097625,0.50546982){\makebox(0,0)[lb]{\smash{\tiny 0.7}}}%
    \put(0.90097625,0.57596804){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.90097625,0.64646607){\makebox(0,0)[lb]{\smash{\tiny 0.9}}}%
    \put(0.90097625,0.71696429){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.33482179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1DG4.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1G0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1G0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1G0.pdf}}%
    \put(0.12101196,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.12101196,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.12101196,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.12101196,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.31644839,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.31644839,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 6}}}%
    \put(0.31644839,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 7}}}%
    \put(0.31644839,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51188482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 9}}}%
    \put(0.50162446,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 10}}}%
    \put(0.50162446,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 11}}}%
    \put(0.50162446,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 12}}}%
    \put(0.69706107,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 13}}}%
    \put(0.69706107,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.69706107,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 15}}}%
    \put(0.69706107,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1G0.pdf}}%
    \put(0.90097625,0.08248107){\makebox(0,0)[lb]{\smash{\tiny 0.1}}}%
    \put(0.90097625,0.15297911){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.90097625,0.22347732){\makebox(0,0)[lb]{\smash{\tiny 0.3}}}%
    \put(0.90097625,0.29397554){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.90097625,0.36447357){\makebox(0,0)[lb]{\smash{\tiny 0.5}}}%
    \put(0.90097625,0.43497179){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.90097625,0.50546982){\makebox(0,0)[lb]{\smash{\tiny 0.7}}}%
    \put(0.90097625,0.57596804){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.90097625,0.64646607){\makebox(0,0)[lb]{\smash{\tiny 0.9}}}%
    \put(0.90097625,0.71696429){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.33482179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1G0.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1G05.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1G05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1G05.pdf}}%
    \put(0.12101196,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.12101196,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.12101196,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.12101196,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.31644839,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.31644839,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 6}}}%
    \put(0.31644839,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 7}}}%
    \put(0.31644839,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51188482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 9}}}%
    \put(0.50162446,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 10}}}%
    \put(0.50162446,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 11}}}%
    \put(0.50162446,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 12}}}%
    \put(0.69706107,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 13}}}%
    \put(0.69706107,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.69706107,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 15}}}%
    \put(0.69706107,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1G05.pdf}}%
    \put(0.90097625,0.08248107){\makebox(0,0)[lb]{\smash{\tiny 0.1}}}%
    \put(0.90097625,0.15297911){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.90097625,0.22347732){\makebox(0,0)[lb]{\smash{\tiny 0.3}}}%
    \put(0.90097625,0.29397554){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.90097625,0.36447357){\makebox(0,0)[lb]{\smash{\tiny 0.5}}}%
    \put(0.90097625,0.43497179){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.90097625,0.50546982){\makebox(0,0)[lb]{\smash{\tiny 0.7}}}%
    \put(0.90097625,0.57596804){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.90097625,0.64646607){\makebox(0,0)[lb]{\smash{\tiny 0.9}}}%
    \put(0.90097625,0.71696429){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.33482179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1G05.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1G1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1G1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1G1.pdf}}%
    \put(0.12101196,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.12101196,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.12101196,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.12101196,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.31644839,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.31644839,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 6}}}%
    \put(0.31644839,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 7}}}%
    \put(0.31644839,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51188482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 9}}}%
    \put(0.50162446,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 10}}}%
    \put(0.50162446,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 11}}}%
    \put(0.50162446,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 12}}}%
    \put(0.69706107,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 13}}}%
    \put(0.69706107,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.69706107,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 15}}}%
    \put(0.69706107,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1G1.pdf}}%
    \put(0.90097625,0.08248107){\makebox(0,0)[lb]{\smash{\tiny 0.1}}}%
    \put(0.90097625,0.15297911){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.90097625,0.22347732){\makebox(0,0)[lb]{\smash{\tiny 0.3}}}%
    \put(0.90097625,0.29397554){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.90097625,0.36447357){\makebox(0,0)[lb]{\smash{\tiny 0.5}}}%
    \put(0.90097625,0.43497179){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.90097625,0.50546982){\makebox(0,0)[lb]{\smash{\tiny 0.7}}}%
    \put(0.90097625,0.57596804){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.90097625,0.64646607){\makebox(0,0)[lb]{\smash{\tiny 0.9}}}%
    \put(0.90097625,0.71696429){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.33482179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1G1.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1G2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1G2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1G2.pdf}}%
    \put(0.12101196,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.12101196,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.12101196,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.12101196,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.31644839,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 5}}}%
    \put(0.31644839,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 6}}}%
    \put(0.31644839,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 7}}}%
    \put(0.31644839,0.06666661){\makebox(0,0)[lb]{\smash{\tiny8}}}%
    \put(0.51188482,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 9}}}%
    \put(0.50162446,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 10}}}%
    \put(0.50162446,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 11}}}%
    \put(0.50162446,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 12}}}%
    \put(0.69706107,0.65297625){\makebox(0,0)[lb]{\smash{\tiny 13}}}%
    \put(0.69706107,0.45753964){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.69706107,0.26210321){\makebox(0,0)[lb]{\smash{\tiny 15}}}%
    \put(0.69706107,0.06666661){\makebox(0,0)[lb]{\smash{\tiny 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1G2.pdf}}%
    \put(0.90097625,0.08248107){\makebox(0,0)[lb]{\smash{\tiny 0.1}}}%
    \put(0.90097625,0.15297911){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.90097625,0.22347732){\makebox(0,0)[lb]{\smash{\tiny 0.3}}}%
    \put(0.90097625,0.29397554){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.90097625,0.36447357){\makebox(0,0)[lb]{\smash{\tiny 0.5}}}%
    \put(0.90097625,0.43497179){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.90097625,0.50546982){\makebox(0,0)[lb]{\smash{\tiny 0.7}}}%
    \put(0.90097625,0.57596804){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.90097625,0.64646607){\makebox(0,0)[lb]{\smash{\tiny 0.9}}}%
    \put(0.90097625,0.71696429){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.33482179){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1G2.pdf}}%
  \end{picture}%
\endgroup%


==> Ex2IG40.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex2IG40.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex2IG40.pdf}}%
    \put(0.89650036,0.0){\makebox(0,0)[lb]{\smash{ 0}}}%
    \put(0.89650036,0.04982995){\makebox(0,0)[lb]{\smash{ 0.1}}}%
    \put(0.89650036,0.10222549){\makebox(0,0)[lb]{\smash{ 0.2}}}%
    \put(0.89650036,0.15462103){\makebox(0,0)[lb]{\smash{ 0.3}}}%
    \put(0.89650036,0.20701676){\makebox(0,0)[lb]{\smash{ 0.4}}}%
    \put(0.89650036,0.2594123){\makebox(0,0)[lb]{\smash{ 0.5}}}%
    \put(0.89650036,0.31180784){\makebox(0,0)[lb]{\smash{ 0.6}}}%
    \put(0.89650036,0.36420357){\makebox(0,0)[lb]{\smash{ 0.7}}}%
    \put(0.89650036,0.41659911){\makebox(0,0)[lb]{\smash{ 0.8}}}%
    \put(0.89650036,0.46899483){\makebox(0,0)[lb]{\smash{ 0.9}}}%
    \put(0.89650036,0.518){\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.9999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{ Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex2IG40.pdf}}%
  \end{picture}%
\endgroup%


==> NWind135.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NWind135.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NWind135.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NWind135.pdf}}%
  \end{picture}%
\endgroup%


==> NWind225.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NWind225.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NWind225.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NWind225.pdf}}%
  \end{picture}%
\endgroup%


==> NWind315.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NWind315.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NWind315.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NWind315.pdf}}%
  \end{picture}%
\endgroup%


==> NWind45.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NWind45.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NWind45.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NWind45.pdf}}%
  \end{picture}%
\endgroup%


==> R10.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R10.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R10.pdf}}%
  \end{picture}%
\endgroup%


==> R4705.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R4705.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R4705.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R4705.pdf}}%
  \end{picture}%
\endgroup%


==> R5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R5.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R5.pdf}}%
  \end{picture}%
\endgroup%


==> R52.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R52.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R52.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R52.pdf}}%
  \end{picture}%
\endgroup%


==> R58.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R58.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R58.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{\tiny 0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{\tiny 0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{\tiny 0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{\tiny 0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R58.pdf}}%
  \end{picture}%
\endgroup%


==> TSP.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TSP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54367201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TSP.pdf}}%
    \put(0.91184795,0.00623886){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91184795,0.10855615){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.91184795,0.21087344){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.91184795,0.31319073){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.91184795,0.41550802){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.91184795,0.51782531){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9999,0.23172923){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Priority}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TSP.pdf}}%
    \put(0.68449198,0.47237077){\makebox(0,0)[lb]{\smash{\tiny UAV path}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TSP.pdf}}%
  \end{picture}%
\endgroup%

